Context-Based Tweet Engagement Prediction

Twitter is currently one of the biggest social media platforms. Its users may share, read, and engage with short posts called tweets. For the ACM Recommender Systems Conference 2020, Twitter published a dataset around 70 GB in size for the annual RecSys Challenge. In 2020, the RecSys Challenge invited participating teams to create models that would predict engagement likelihoods for given user-tweet combinations. The submitted models predicting like, reply, retweet, and quote engagements were evaluated based on two metrics: area under the precision-recall curve (PRAUC) and relative cross-entropy (RCE). In this diploma thesis, we used the RecSys 2020 Challenge dataset and evaluation procedure to investigate how well context alone may be used to predict tweet engagement likelihood. In doing so, we employed the Spark engine on TU Wien's Little Big Data Cluster to create scalable data preprocessing, feature engineering, feature selection, and machine learning pipelines. We manually created just under 200 additional features to describe tweet context. The results indicate that features describing users' prior engagement history and the popularity of hashtags and links in the tweet were the most informative. We also found that factors such as the prediction algorithm, training dataset size, training dataset sampling method, and feature selection significantly affect the results. After comparing the best results of our context-only prediction models with content-only models and with models developed by the Challenge winners, we identified that the context-based models underperformed in terms of the RCE score. This work thus concludes by situating this discrepancy and proposing potential improvements to our implementation, which is shared in a public git repository.

==> (inline-0) <==
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            &    0.572097 &     0.512918 &       0.549428 &                    0.503316 &            0.672774 \\
all\_binned            &    0.597840 &     0.512918 &       0.549428 &                    0.503316 &            0.691049 \\
engaged\_with          &    0.546069 &     0.512918 &       0.549428 &                    0.503316 &            0.671823 \\
engaging              &    0.582698 &     0.512918 &       0.549428 &                    0.503316 &            0.670157 \\
engaging+engaged      &    0.571157 &     0.512918 &       0.549428 &                    0.503316 &            0.671579 \\
timestamps            &    0.532687 &     0.512918 &       0.549428 &                    0.503316 &            0.591358 \\
media                 &    0.546630 &     0.512918 &       0.549428 &                    0.503316 &            0.718741 \\
dummy                 &    0.709752 &     0.512918 &       0.549428 &                    0.503316 &            0.740188 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            &    0.579288 &     0.512973 &       0.549429 &                    0.503343 &            0.672614 \\
all\_binned            &    0.598403 &     0.512973 &       0.549429 &                    0.503343 &            0.690706 \\
engaged\_with          &    0.546692 &     0.512973 &       0.549429 &                    0.503343 &            0.672713 \\
engaging              &    0.566826 &     0.512973 &       0.549429 &                    0.503343 &            0.649200 \\
engaging+engaged      &    0.575057 &     0.512973 &       0.549429 &                    0.503343 &            0.664114 \\
timestamps            &    0.534134 &     0.512973 &       0.549429 &                    0.503343 &            0.590192 \\
media                 &    0.546840 &     0.512973 &       0.549429 &                    0.503343 &            0.719336 \\
dummy                 &    0.709970 &     0.512973 &       0.549429 &                    0.503343 &            0.740703 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            &    0.578481 &     0.512858 &       0.549682 &                    0.503454 &            0.672206 \\
all\_binned            &    0.598095 &     0.512858 &       0.549682 &                    0.503454 &            0.690480 \\
engaged\_with          &    0.545419 &     0.512858 &       0.549682 &                    0.503454 &            0.672184 \\
engaging              &    0.565760 &     0.512858 &       0.549682 &                    0.503454 &            0.649040 \\
engaging+engaged      &    0.574432 &     0.512858 &       0.549682 &                    0.503454 &            0.663664 \\
timestamps            &    0.532203 &     0.512858 &       0.549682 &                    0.503454 &            0.589639 \\
media                 &    0.547546 &     0.512858 &       0.549682 &                    0.503454 &            0.719188 \\
dummy                 &    0.709577 &     0.512858 &       0.549682 &                    0.503454 &            0.740627 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled                &    0.561205 &     0.512918 &       0.549428 &                    0.503316 &            0.688314 \\
all\_binned                &    0.592029 &     0.512918 &       0.549428 &                    0.503316 &            0.674961 \\
engaged\_with              &    0.546662 &     0.512918 &       0.549428 &                    0.503316 &            0.670856 \\
engaging                  &    0.539514 &     0.512918 &       0.549428 &                    0.503316 &            0.620355 \\
engaging+engaged      &    0.546864 &     0.012918 &       0.549428 &                    0.503316 &            0.648033 \\
timestamps                &    0.481814 &     0.512918 &       0.549428 &                    0.503316 &            0.536718 \\
media                     &    0.545589 &     0.512918 &       0.549428 &                    0.503316 &            0.718740 \\
dummy                     &    0.709752 &     0.512918 &       0.549428 &                    0.503316 &            0.740188 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled                &    0.574171 &     0.512973 &       0.549429 &                    0.503343 &            0.691866 \\
all\_binned                &    0.592352 &     0.512973 &       0.549429 &                    0.503343 &            0.674141 \\
engaged\_with              &    0.547364 &     0.512973 &       0.549429 &                    0.503343 &            0.671434 \\
engaging                  &    0.549104 &     0.512973 &       0.549429 &                    0.503343 &            0.628080 \\
engaging+engaged          &    0.566216 &     0.012973 &       0.549429 &                    0.503343 &            0.654467 \\
timestamps                &    0.478768 &     0.512973 &       0.549429 &                    0.503343 &            0.535993 \\
media                     &    0.545813 &     0.512973 &       0.549429 &                    0.503343 &            0.719333 \\
dummy                     &    0.709970 &     0.512973 &       0.549429 &                    0.503343 &            0.740703 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            &    0.578481 &     0.512858 &       0.549682 &                    0.503454 &            0.672206 \\
all\_binned            &    0.598095 &     0.512858 &       0.549682 &                    0.503454 &            0.690480 \\
engaged\_with          &    0.545419 &     0.512858 &       0.549682 &                    0.503454 &            0.672184 \\
engaging              &    0.565760 &     0.512858 &       0.549682 &                    0.503454 &            0.649040 \\
engaging+engaged      &    0.574432 &     0.512858 &       0.549682 &                    0.503454 &            0.663664 \\
timestamps            &    0.532203 &     0.512858 &       0.549682 &                    0.503454 &            0.589639 \\
media                 &    0.547546 &     0.512858 &       0.549682 &                    0.503454 &            0.719188 \\
dummy                 &    0.709577 &     0.512858 &       0.549682 &                    0.503454 &            0.740627 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            &    0.572097 &     0.512918 &       0.549428 &                    0.503316 &            0.672774 \\
all\_binned            &    0.597840 &     0.512918 &       0.549428 &                    0.503316 &            0.691049 \\
engaged\_with          &    0.546069 &     0.512918 &       0.549428 &                    0.503316 &            0.671823 \\
engaging              &    0.582698 &     0.512918 &       0.549428 &                    0.503316 &            0.670157 \\
engaging+engaged      &    0.571157 &     0.512918 &       0.549428 &                    0.503316 &            0.671579 \\
timestamps            &    0.532687 &     0.512918 &       0.549428 &                    0.503316 &            0.591358 \\
media                 &    0.546630 &     0.512918 &       0.549428 &                    0.503316 &            0.718741 \\
dummy                 &    0.709752 &     0.512918 &       0.549428 &                    0.503316 &            0.740188 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            &    0.579288 &     0.512973 &       0.549429 &                    0.503343 &            0.672614 \\
all\_binned            &    0.598403 &     0.512973 &       0.549429 &                    0.503343 &            0.690706 \\
engaged\_with          &    0.546692 &     0.512973 &       0.549429 &                    0.503343 &            0.672713 \\
engaging              &    0.566826 &     0.512973 &       0.549429 &                    0.503343 &            0.649200 \\
engaging+engaged      &    0.575057 &     0.512973 &       0.549429 &                    0.503343 &            0.664114 \\
timestamps            &    0.534134 &     0.512973 &       0.549429 &                    0.503343 &            0.590192 \\
media                 &    0.546840 &     0.512973 &       0.549429 &                    0.503343 &            0.719336 \\
dummy                 &    0.709970 &     0.512973 &       0.549429 &                    0.503343 &            0.740703 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            & -1909.807897 &   -643.89454 &    -958.513087 &                 -474.459107 &        -2031.358901 \\
all\_binned            & -1894.040826 &   -643.89454 &    -958.513087 &                 -474.459107 &        -1990.747616 \\
engaged\_with          & -1952.145345 &   -643.89454 &    -958.513087 &                 -474.459107 &        -2076.422364 \\
engaging              & -1885.569428 &   -643.89454 &    -958.513087 &                 -474.459107 &        -2357.017366 \\
engaging+engaged      & -1881.195452 &   -643.89454 &    -958.513087 &                 -474.459107 &        -2274.613484 \\
timestamps            & -1962.688519 &   -643.89454 &    -958.513087 &                 -474.459107 &        -2146.390652 \\
media                 & -1959.907845 &   -643.89454 &    -958.513087 &                 -474.459107 &        -2094.664070 \\
dummy                 & -2030.349025 &   -643.89454 &    -958.513087 &                 -474.459107 &        -2492.172275 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            & -1929.191264 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2038.071814 \\
all\_binned            & -1893.724385 &  -644.591509 &    -958.522579 &                 -475.223883 &        -1996.291861 \\
engaged\_with          & -1952.983010 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2073.355556 \\
engaging              & -1903.736659 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2146.200750 \\
engaging+engaged      & -1909.308174 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2087.569892 \\
timestamps            & -1962.335181 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2156.464907 \\
media                 & -1961.381281 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2092.568009 \\
dummy                 & -2032.120962 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2486.742244 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            & -1928.887545 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2039.375523 \\
all\_binned            & -1891.491721 &  -643.145029 &    -960.266779 &                 -478.385215 &        -1996.574991 \\
engaged\_with          & -1953.090152 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2075.582714 \\
engaging              & -1903.638460 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2147.797617 \\
engaging+engaged      & -1908.501838 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2089.597918 \\
timestamps            & -1961.683423 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2157.793471 \\
media                 & -1955.720727 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2093.000447 \\
dummy                 & -2028.924259 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2487.537127 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled                & -1934.584566 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2046.221096 \\
all\_binned                & -2020.221309 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2044.653750 \\
engaged\_with              & -1952.344546 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2073.245187 \\
engaging                  & -1952.389286 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2078.069706 \\
engaging+engaged      & -1940.352382 &  -644.176645 &    -958.513087 &                 -474.459107 &        -2091.812337 \\
timestamps                & -2024.082382 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2275.023279 \\
media                     & -1958.763144 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2094.468567 \\
dummy                     & -2030.349025 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2492.172275 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled                & -1905.450174 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2036.803703 \\
all\_binned                & -2019.067134 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2053.134114 \\
engaged\_with              & -1952.577626 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2072.247460 \\
engaging                  & -1933.355616 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2088.803928 \\
engaging+engaged      & -1914.241810 &  -644.815132 &    -958.522579 &                 -475.223883 &        -2070.766058 \\
timestamps                & -2028.315283 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2282.072061 \\
media                     & -1959.926922 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2092.499988 \\
dummy                     & -2032.120962 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2486.742244 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            & -1928.887545 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2039.375523 \\
all\_binned            & -1891.491721 &  -643.145029 &    -960.266779 &                 -478.385215 &        -1996.574991 \\
engaged\_with          & -1953.090152 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2075.582714 \\
engaging              & -1903.638460 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2147.797617 \\
engaging+engaged      & -1908.501838 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2089.597918 \\
timestamps            & -1961.683423 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2157.793471 \\
media                 & -1955.720727 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2093.000447 \\
dummy                 & -2028.924259 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2487.537127 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            & -1909.807897 &   -643.89454 &    -958.513087 &                 -474.459107 &        -2031.358901 \\
all\_binned            & -1894.040826 &   -643.89454 &    -958.513087 &                 -474.459107 &        -1990.747616 \\
engaged\_with          & -1952.145345 &   -643.89454 &    -958.513087 &                 -474.459107 &        -2076.422364 \\
engaging              & -1885.569428 &   -643.89454 &    -958.513087 &                 -474.459107 &        -2357.017366 \\
engaging+engaged      & -1881.195452 &   -643.89454 &    -958.513087 &                 -474.459107 &        -2274.613484 \\
timestamps            & -1962.688519 &   -643.89454 &    -958.513087 &                 -474.459107 &        -2146.390652 \\
media                 & -1959.907845 &   -643.89454 &    -958.513087 &                 -474.459107 &        -2094.664070 \\
dummy                 & -2030.349025 &   -643.89454 &    -958.513087 &                 -474.459107 &        -2492.172275 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            & -1929.191264 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2038.071814 \\
all\_binned            & -1893.724385 &  -644.591509 &    -958.522579 &                 -475.223883 &        -1996.291861 \\
engaged\_with          & -1952.983010 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2073.355556 \\
engaging              & -1903.736659 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2146.200750 \\
engaging+engaged      & -1909.308174 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2087.569892 \\
timestamps            & -1962.335181 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2156.464907 \\
media                 & -1961.381281 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2092.568009 \\
dummy                 & -2032.120962 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2486.742244 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            &    0.587319 &     0.012918 &       0.549428 &                    0.503316 &            0.669374 \\
all\_binned            &    0.597034 &     0.012918 &       0.549428 &                    0.503316 &            0.690880 \\
engaged\_with          &    0.544407 &     0.512918 &       0.549428 &                    0.503316 &            0.652195 \\
engaging              &    0.709752 &     0.012918 &       0.216139 &                    0.503316 &            0.627378 \\
engaging+engaged      &    0.574112 &     0.012918 &       0.216139 &                    0.003316 &            0.653193 \\
timestamps            &    0.569988 &     0.512918 &       0.549428 &                    0.503316 &            0.655719 \\
media                 &    0.507106 &     0.512918 &       0.549428 &                    0.503316 &            0.729487 \\
dummy                 &    0.709752 &     0.512918 &       0.549428 &                    0.503316 &            0.740188 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            &    0.584921 &     0.012973 &       0.549429 &                    0.003343 &            0.681205 \\
all\_binned            &    0.596048 &     0.084439 &       0.549429 &                    0.003343 &            0.692024 \\
engaged\_with          &    0.543499 &     0.512973 &       0.549429 &                    0.503343 &            0.652519 \\
engaging              &    0.397474 &     0.012973 &       0.140356 &                    0.003343 &            0.672783 \\
engaging+engaged      &    0.563845 &     0.012973 &       0.140356 &                    0.003343 &            0.657369 \\
timestamps            &    0.566717 &     0.512973 &       0.549429 &                    0.503343 &            0.656070 \\
media                 &    0.509447 &     0.512973 &       0.299438 &                    0.503343 &            0.730669 \\
dummy                 &    0.709970 &     0.512973 &       0.549429 &                    0.503343 &            0.740703 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            &    0.584699 &     0.043355 &       0.549682 &                    0.023461 &            0.681477 \\
all\_binned            &    0.595620 &     0.039896 &       0.549682 &                    0.028461 &            0.692099 \\
engaged\_with          &    0.541828 &     0.512858 &       0.549682 &                    0.503454 &            0.651735 \\
engaging              &    0.351472 &     0.039176 &       0.116363 &                    0.003454 &            0.673105 \\
engaging+engaged      &    0.561851 &     0.062860 &       0.115547 &                    0.003454 &            0.657345 \\
timestamps            &    0.565128 &     0.512858 &       0.549682 &                    0.503454 &            0.655918 \\
media                 &    0.509485 &     0.512858 &       0.121113 &                    0.503454 &            0.730702 \\
dummy                 &    0.709577 &     0.512858 &       0.549682 &                    0.503454 &            0.740627 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            &    0.587319 &     0.012918 &       0.549428 &                    0.503316 &            0.669374 \\
all\_binned            &    0.597034 &     0.012918 &       0.549428 &                    0.503316 &            0.690880 \\
engaged\_with          &    0.544407 &     0.512918 &       0.549428 &                    0.503316 &            0.652195 \\
engaging              &    0.709752 &     0.012918 &       0.216139 &                    0.503316 &            0.627378 \\
engaging+engaged      &    0.574112 &     0.012918 &       0.216139 &                    0.003316 &            0.653193 \\
timestamps            &    0.569988 &     0.512918 &       0.549428 &                    0.503316 &            0.655719 \\
media                 &    0.507106 &     0.512918 &       0.549428 &                    0.503316 &            0.729487 \\
dummy                 &    0.709752 &     0.512918 &       0.549428 &                    0.503316 &            0.740188 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            &    0.584921 &     0.012973 &       0.549429 &                    0.003343 &            0.681205 \\
all\_binned            &    0.596048 &     0.084439 &       0.549429 &                    0.003343 &            0.692024 \\
engaged\_with          &    0.543499 &     0.512973 &       0.549429 &                    0.503343 &            0.652519 \\
engaging              &    0.397474 &     0.012973 &       0.140356 &                    0.003343 &            0.672783 \\
engaging+engaged      &    0.563845 &     0.012973 &       0.140356 &                    0.003343 &            0.657369 \\
timestamps            &    0.566717 &     0.512973 &       0.549429 &                    0.503343 &            0.656070 \\
media                 &    0.509447 &     0.512973 &       0.299438 &                    0.503343 &            0.730669 \\
dummy                 &    0.709970 &     0.512973 &       0.549429 &                    0.503343 &            0.740703 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            &    0.584699 &     0.043355 &       0.549682 &                    0.023461 &            0.681477 \\
all\_binned            &    0.595620 &     0.039896 &       0.549682 &                    0.028461 &            0.692099 \\
engaged\_with          &    0.541828 &     0.512858 &       0.549682 &                    0.503454 &            0.651735 \\
engaging              &    0.351472 &     0.039176 &       0.116363 &                    0.003454 &            0.673105 \\
engaging+engaged      &    0.561851 &     0.062860 &       0.115547 &                    0.003454 &            0.657345 \\
timestamps            &    0.565128 &     0.512858 &       0.549682 &                    0.503454 &            0.655918 \\
media                 &    0.509485 &     0.512858 &       0.121113 &                    0.503454 &            0.730702 \\
dummy                 &    0.709577 &     0.512858 &       0.549682 &                    0.503454 &            0.740627 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            &    0.587319 &     0.012918 &       0.549428 &                    0.503316 &            0.669374 \\
all\_binned            &    0.597034 &     0.012918 &       0.549428 &                    0.503316 &            0.690880 \\
engaged\_with          &    0.544407 &     0.512918 &       0.549428 &                    0.503316 &            0.652195 \\
engaging              &    0.709752 &     0.012918 &       0.216139 &                    0.503316 &            0.627378 \\
engaging+engaged      &    0.574112 &     0.012918 &       0.216139 &                    0.003316 &            0.653193 \\
timestamps            &    0.569988 &     0.512918 &       0.549428 &                    0.503316 &            0.655719 \\
media                 &    0.507106 &     0.512918 &       0.549428 &                    0.503316 &            0.729487 \\
dummy                 &    0.709752 &     0.512918 &       0.549428 &                    0.503316 &            0.740188 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            &    0.584921 &     0.012973 &       0.549429 &                    0.003343 &            0.681205 \\
all\_binned            &    0.596048 &     0.084439 &       0.549429 &                    0.003343 &            0.692024 \\
engaged\_with          &    0.543499 &     0.512973 &       0.549429 &                    0.503343 &            0.652519 \\
engaging              &    0.397474 &     0.012973 &       0.140356 &                    0.003343 &            0.672783 \\
engaging+engaged      &    0.563845 &     0.012973 &       0.140356 &                    0.003343 &            0.657369 \\
timestamps            &    0.566717 &     0.512973 &       0.549429 &                    0.503343 &            0.656070 \\
media                 &    0.509447 &     0.512973 &       0.299438 &                    0.503343 &            0.730669 \\
dummy                 &    0.709970 &     0.512973 &       0.549429 &                    0.503343 &            0.740703 \\
\bottomrule
\end{tabular}
    \caption{PRAUC for 10\% train and 5\% val datasets using baseline logistic regression}
    \label{AUC_train10pc_val5pc_LR}
\end{table}

\begin{table}[htb]
    \centering
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            & -1849.101815 &  -644.458750 &    -958.513087 &                 -474.459107 &        -1865.322461 \\
all\_binned            & -1835.625680 &  -644.458750 &    -958.513087 &                 -474.459107 &        -1921.685641 \\
engaged\_with          & -1954.533321 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2059.457300 \\
engaging              & -2030.349025 &  -644.176645 &    -958.617999 &                 -474.459107 &        -2198.236166 \\
engaging+engaged      & -1882.137873 &  -644.176645 &    -958.617999 &                 -475.307663 &        -1984.871686 \\
timestamps            & -1883.135274 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2007.453648 \\
media                 & -2000.350857 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2146.621173 \\
dummy                 & -2030.349025 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2492.172275 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            & -1854.025266 &  -644.871038 &    -958.522579 &                 -475.559103 &        -1917.801828 \\
all\_binned            & -1841.347719 &  -644.871039 &    -958.522579 &                 -475.559103 &        -1916.570917 \\
engaged\_with          & -1959.975772 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2060.941221 \\
engaging              & -2032.140745 &  -644.647415 &    -958.668598 &                 -475.391493 &        -1979.330203 \\
engaging+engaged      & -1900.529812 &  -644.647415 &    -958.668598 &                 -475.391493 &        -2016.426955 \\
timestamps            & -1893.645839 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2011.188845 \\
media                 & -1999.662252 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2137.299100 \\
dummy                 & -2032.120962 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2486.742244 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            & -1851.173521 &  -643.347603 &    -960.266779 &                 -478.572703 &        -1916.529666 \\
all\_binned            & -1839.933656 &  -643.423569 &    -960.266779 &                 -478.531945 &        -1916.004898 \\
engaged\_with          & -1960.959541 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2064.192775 \\
engaging              & -2028.955908 &  -643.192859 &    -960.449628 &                 -478.466732 &        -1978.915417 \\
engaging+engaged      & -1901.839232 &  -643.167537 &    -960.423656 &                 -478.442277 &        -2016.205784 \\
timestamps            & -1893.985138 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2011.660096 \\
media                 & -1996.038670 &  -643.145029 &    -960.292752 &                 -478.385215 &        -2137.726157 \\
dummy                 & -2028.924259 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2487.537127 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            & -1849.101815 &  -644.458750 &    -958.513087 &                 -474.459107 &        -1865.322461 \\
all\_binned            & -1835.625680 &  -644.458750 &    -958.513087 &                 -474.459107 &        -1921.685641 \\
engaged\_with          & -1954.533321 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2059.457300 \\
engaging              & -2030.349025 &  -644.176645 &    -958.617999 &                 -474.459107 &        -2198.236166 \\
engaging+engaged      & -1882.137873 &  -644.176645 &    -958.617999 &                 -475.307663 &        -1984.871686 \\
timestamps            & -1883.135274 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2007.453648 \\
media                 & -2000.350857 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2146.621173 \\
dummy                 & -2030.349025 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2492.172275 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            & -1854.025266 &  -644.871038 &    -958.522579 &                 -475.559103 &        -1917.801828 \\
all\_binned            & -1841.347719 &  -644.871039 &    -958.522579 &                 -475.559103 &        -1916.570917 \\
engaged\_with          & -1959.975772 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2060.941221 \\
engaging              & -2032.140745 &  -644.647415 &    -958.668598 &                 -475.391493 &        -1979.330203 \\
engaging+engaged      & -1900.529812 &  -644.647415 &    -958.668598 &                 -475.391493 &        -2016.426955 \\
timestamps            & -1893.645839 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2011.188845 \\
media                 & -1999.662252 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2137.299100 \\
dummy                 & -2032.120962 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2486.742244 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            & -1851.173521 &  -643.347603 &    -960.266779 &                 -478.572703 &        -1916.529666 \\
all\_binned            & -1839.933656 &  -643.423569 &    -960.266779 &                 -478.531945 &        -1916.004898 \\
engaged\_with          & -1960.959541 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2064.192775 \\
engaging              & -2028.955908 &  -643.192859 &    -960.449628 &                 -478.466732 &        -1978.915417 \\
engaging+engaged      & -1901.839232 &  -643.167537 &    -960.423656 &                 -478.442277 &        -2016.205784 \\
timestamps            & -1893.985138 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2011.660096 \\
media                 & -1996.038670 &  -643.145029 &    -960.292752 &                 -478.385215 &        -2137.726157 \\
dummy                 & -2028.924259 &  -643.145029 &    -960.266779 &                 -478.385215 &        -2487.537127 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            & -1849.101815 &  -644.458750 &    -958.513087 &                 -474.459107 &        -1865.322461 \\
all\_binned            & -1835.625680 &  -644.458750 &    -958.513087 &                 -474.459107 &        -1921.685641 \\
engaged\_with          & -1954.533321 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2059.457300 \\
engaging              & -2030.349025 &  -644.176645 &    -958.617999 &                 -474.459107 &        -2198.236166 \\
engaging+engaged      & -1882.137873 &  -644.176645 &    -958.617999 &                 -475.307663 &        -1984.871686 \\
timestamps            & -1883.135274 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2007.453648 \\
media                 & -2000.350857 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2146.621173 \\
dummy                 & -2030.349025 &  -643.894540 &    -958.513087 &                 -474.459107 &        -2492.172275 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrr}
\toprule
{} &   like &  reply &  retweet & quote &  react \\
\midrule
all\_scaled            & -1854.025266 &  -644.871038 &    -958.522579 &                 -475.559103 &        -1917.801828 \\
all\_binned            & -1841.347719 &  -644.871039 &    -958.522579 &                 -475.559103 &        -1916.570917 \\
engaged\_with          & -1959.975772 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2060.941221 \\
engaging              & -2032.140745 &  -644.647415 &    -958.668598 &                 -475.391493 &        -1979.330203 \\
engaging+engaged      & -1900.529812 &  -644.647415 &    -958.668598 &                 -475.391493 &        -2016.426955 \\
timestamps            & -1893.645839 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2011.188845 \\
media                 & -1999.662252 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2137.299100 \\
dummy                 & -2032.120962 &  -644.591509 &    -958.522579 &                 -475.223883 &        -2486.742244 \\
\bottomrule
\end{tabular}
\begin{longtable}[ht]{llrrrrr}
\caption{Statistics for RCE of common results for feature\_selection; there are 37845 such RCE results in total, i.e. 7569 instances per group.} \label{tabDescStatisticfeatureselectionRCE} \\
\toprule
 & feature\_selection & all & top\_10 & top\_25 & top\_5 & top\_50 \\
target & statistic &  &  &  &  &  \\
\midrule
\endfirsthead
\caption[]{Statistics for RCE of common results for feature\_selection; there are 37845 such RCE results in total, i.e. 7569 instances per group.} \\
\toprule
 & feature\_selection & all & top\_10 & top\_25 & top\_5 & top\_50 \\
target & statistic &  &  &  &  &  \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{4}{*}{like} & max & -1164.2 & -1419.9 & -1341.5 & -1615.3 & \textbf{-1022.9} \\
 & mean & -2050.1 & -1994.3 & -2133.4 & \textbf{-1985.2} & -2100.3 \\
 & min & -2974.9 & -2856.6 & -2927.8 & \textbf{-2818.2} & -2906.4 \\
 & std & \textbf{410.0} & 244.8 & 374.9 & 198.9 & 353.6 \\
\multirow[c]{4}{*}{quote} & max & \textbf{-465.0} & -471.6 & -471.6 & -471.6 & -470.6 \\
 & mean & \textbf{-661.0} & -1778.9 & -9391.1 & -1871.7 & -9630.1 \\
 & min & \textbf{-37876.0} & -85935.9 & -88091.3 & -85826.5 & -88062.9 \\
 & std & 2511.3 & 8256.5 & \textbf{23587.4} & 10362.3 & 23459.9 \\
\multirow[c]{4}{*}{react} & max & \textbf{-1153.2} & -1384.3 & -1311.4 & -1609.3 & -1276.4 \\
 & mean & \textbf{-2038.2} & -2081.9 & -2180.4 & -2077.3 & -2181.8 \\
 & min & -2588.4 & -2538.1 & -2551.6 & \textbf{-2485.0} & -2677.7 \\
 & std & \textbf{308.3} & 249.0 & 261.7 & 235.5 & 260.0 \\
\multirow[c]{4}{*}{reply} & max & -635.8 & -635.5 & -635.0 & \textbf{-634.7} & -635.3 \\
 & mean & \textbf{-805.5} & -2688.7 & -2550.1 & -1059.3 & -2863.4 \\
 & min & \textbf{-17822.3} & -28962.5 & -28757.4 & -28757.4 & -28757.4 \\
 & std & 1422.4 & \textbf{6365.1} & 5754.6 & 3120.6 & 6177.8 \\
\multirow[c]{4}{*}{retweet} & max & \textbf{-794.8} & -926.1 & -824.8 & -951.9 & -817.9 \\
 & mean & -2232.8 & -1182.1 & -1900.2 & \textbf{-1117.9} & -3130.8 \\
 & min & -9695.3 & -9549.4 & -9695.3 & \textbf{-6704.6} & -9695.3 \\
 & std & 2655.3 & 992.2 & 2284.1 & 421.4 & \textbf{3066.9} \\
\end{longtable}

\begin{longtable}[ht]{llrr}
\caption{Statistics for RCE of common results for note; there are 5182 such RCE results in total, i.e. 2591 instances per group.} \label{tabDescStatisticnoteRCE} \\
\toprule
 & note & oracle\_scaled & scaled \\
target & statistic &  &  \\
\midrule
\endfirsthead
\caption[]{Statistics for RCE of common results for note; there are 5182 such RCE results in total, i.e. 2591 instances per group.} \\
\toprule
 & note & oracle\_scaled & scaled \\
target & statistic &  &  \\
\midrule
\endhead
\midrule
\multicolumn{4}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{4}{*}{like} & max & \textbf{-1162.4} & -1164.2 \\
 & mean & \textbf{-2094.0} & -2214.5 \\
 & min & -2895.9 & \textbf{-2883.3} \\
 & std & 410.5 & \textbf{459.0} \\
\multirow[c]{4}{*}{quote} & max & -465.9 & \textbf{-465.0} \\
 & mean & \textbf{-476.8} & -477.5 \\
 & min & \textbf{-494.3} & -606.5 \\
 & std & 4.0 & \textbf{10.3} \\
\multirow[c]{4}{*}{react} & max & \textbf{-1133.4} & -1153.2 \\
 & mean & \textbf{-2078.7} & -2111.6 \\
 & min & -2518.3 & \textbf{-2473.5} \\
 & std & \textbf{311.8} & 277.5 \\
\multirow[c]{4}{*}{reply} & max & \textbf{-635.8} & \textbf{-635.8} \\
 & mean & -644.2 & \textbf{-643.8} \\
 & min & \textbf{-703.9} & -780.3 \\
 & std & 6.9 & \textbf{7.4} \\
\multirow[c]{4}{*}{retweet} & max & \textbf{-861.3} & -862.3 \\
 & mean & -1992.8 & \textbf{-1955.4} \\
 & min & \textbf{-9521.8} & -9695.3 \\
 & std & 2451.9 & \textbf{2645.2} \\
\end{longtable}
\begin{longtable}[ht]{@{\extracolsep{\fill}}llllllr}
\caption{Best PRAUC achieved when evaluated on full val+test dataset} \label{tabBestResultsevaluated on full val+testPRAUC} \\
\toprule
target & algorithm & note & fs & trained & evaluated & PRAUC \\
\midrule
\endfirsthead
\caption[]{Best PRAUC achieved when evaluated on full val+test dataset} \\
\caption[]{Best PRAUC achieved when evaluated on full val+test dataset} \\
\toprule
target & algorithm & note & fs & trained & evaluated & PRAUC \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
like & GradientBoosting & scaled & all & train\_EU\_sample\_5pct & val+test & 0.7273 \\
reply & forest & scaled & all & train\_EU\_sample\_10pct & val+test & 0.5129 \\
retweet & bayes & scaled & all & train\_EU\_sample\_1pct & val+test & 0.5497 \\
quote & bayes & scaled & top\_10 & train\_EU\_sample\_10pct & val+test & 0.5035 \\
react & GradientBoosting & scaled & all & train\_EU\_sample\_5pct & val+test & 0.7623 \\
\end{longtable}
\endgroup

\begingroup % localize the following settings                                                                    
\setlength\tabcolsep{2pt}
\footnotesize

\setlength\LTcapwidth{\textwidth} % default: 4in (rather less than \textwidth...)      

\setlength\LTleft{0pt}            % default: \fill
\setlength\LTright{0pt}           % default: \fill                                                                                                    

\begin{longtable}[ht]{@{\extracolsep{\fill}}llllllr}
\caption{Best RCE achieved when evaluated on full val+test dataset} \label{tabBestResultsevaluated on full val+testRCE} \\
\toprule
target & algorithm & note & fs & trained & evaluated & RCE \\
\midrule
\endfirsthead
\caption[]{Best RCE achieved when evaluated on full val+test dataset} \\
\toprule
target & algorithm & note & fs & trained & evaluated & RCE \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
like & GradientBoosting & scaled & all & train\_EU\_sample\_5pct & val+test & -1418.2 \\
reply & GradientBoosting & scaled & all & train\_EU\_sample\_2pct & val+test & -643.5 \\
retweet & GradientBoosting & scaled & all & train\_EU\_sample\_5pct & val+test & -865.2 \\
quote & bayes & scaled & top\_10 & train\_EU\_sample\_10pct & val+test & -478.4 \\
react & forest & scaled & all & train\_EWU\_sample\_5pct & val+test & -1450.4 \\
\end{longtable}
\endgroup

\begingroup % localize the following settings                                                                    
\setlength\tabcolsep{2pt}
\footnotesize

\setlength\LTcapwidth{\textwidth} % default: 4in (rather less than \textwidth...)      

\setlength\LTleft{0pt}            % default: \fill
\setlength\LTright{0pt}           % default: \fill                                                                                                    

  \begin{longtable}[ht]{@{\extracolsep{\fill}}llllllr}
\caption{Best PRAUC achieved when trained on a train subset and evaluated on a val+test subset} \label{tabBestResultstrained on a train subset and evaluated on a val+test subsetPRAUC} \\
\toprule
target & algorithm & note & fs & trained & evaluated & PRAUC \\
\midrule
\endfirsthead
\caption[]{Best PRAUC achieved when trained on a train subset and evaluated on a val+test subset} \\
\toprule
target & algorithm & note & fs & trained & evaluated & PRAUC \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
like & GradientBoosting & scaled & all & train\_EU\_sample\_5pct & val+test & 0.7273 \\
reply & GradientBoosting & scaled & all & train\_EWU\_sample\_2pct & val+test\_random\_sample\_1pct & 0.5132 \\
retweet & GradientBoosting & scaled & top\_25 & train\_inter\_EWU+EU\_sample\_1pct & val+test\_EWU\_sample\_1pct & 0.5505 \\
quote & bayes & scaled & top\_10 & train\_EU\_sample\_10pct & val+test\_EU\_sample\_10pct & 0.5035 \\
react & GradientBoosting & scaled & all & train\_EU\_sample\_5pct & val+test & 0.7623 \\
\end{longtable}
\endgroup

\begingroup % localize the following settings                                                                    
\setlength\tabcolsep{2pt}
\footnotesize

\setlength\LTcapwidth{\textwidth} % default: 4in (rather less than \textwidth...)      

\setlength\LTleft{0pt}            % default: \fill
\setlength\LTright{0pt}           % default: \fill                                                                                                    

  \begin{longtable}[ht]{@{\extracolsep{\fill}}llllllr}
\caption{Best RCE achieved when trained on a train subset and evaluated on a val+test subset} \label{tabBestResultstrained on a train subset and evaluated on a val+test subsetRCE} \\
\toprule
target & algorithm & note & fs & trained & evaluated & RCE \\
\midrule
\endfirsthead
\caption[]{Best RCE achieved when trained on a train subset and evaluated on a val+test subset} \\
\toprule
target & algorithm & note & fs & trained & evaluated & RCE \\
\midrule
\endhead
\midrule
\multicolumn{7}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
like & GradientBoosting & scaled & all & train\_EU\_sample\_5pct & val+test & -1418.2 \\
reply & GradientBoosting & scaled & top\_25 & train\_EU\_sample\_2pct & val+test\_EU\_sample\_1pct & -639.0 \\
retweet & GradientBoosting & scaled & all & train\_EU\_sample\_5pct & val+test & -865.2 \\
quote & GradientBoosting & scaled & top\_10 & train\_EU\_sample\_2pct & val+test\_random\_sample\_1pct & -474.9 \\
react & forest & scaled & all & train\_EWU\_sample\_5pct & val+test & -1450.4 \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}[ht]{llr}
\caption{Overview of the 25 most informative feature as selected by ChiSq-selector on the train dataset and its 20 subsets} \label{tabOverview of the 25 most informative feature as selected by ChiSq-selector on the train dataset and its 20 subsets} \\
\toprule
 &  & count \\
target & selected feature &  \\
\midrule
\endfirsthead
\caption[]{Overview of the 25 most informative feature as selected by ChiSq-selector on the train dataset and its 20 subsets} \\
\toprule
 &  & count \\
target & selected feature &  \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\multirow[c]{27}{*}{like} & language\_indexed & 21 \\
 & tweet\_type\_indexed & 21 \\
 & user\_domains\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_reply\_binned & 21 \\
 & user\_hashtags\_frequency\_1h\_binned & 21 \\
 & hashtags\_frequency\_1h\_binned & 21 \\
 & domains\_frequency\_48h\_binned & 21 \\
 & hashtags\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_react\_binned & 21 \\
 & user\_links\_frequency\_2h\_binned & 21 \\
 & links\_frequency\_48h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 21 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_retweet\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 21 \\
 & engageds\_tweets\_views\_count\_12h\_binned & 21 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_reply\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_retweet\_binned & 21 \\
 & user\_links\_frequency\_12h\_binned & 21 \\
 & engaging\_user\_follower\_count\_binned & 21 \\
 & user\_links\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_react\_binned & 21 \\
 & ratio\_seen\_tweets\_in\_this\_langauge\_to\_total\_seen\_tweets\_binned & 21 \\
 & user\_hashtags\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 19 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 17 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 5 \\
 & user\_domains\_frequency\_1h\_binned & 1 \\
\multirow[c]{33}{*}{reply} & language\_indexed & 21 \\
 & tweet\_type\_indexed & 21 \\
 & user\_domains\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_reply\_binned & 21 \\
 & user\_hashtags\_frequency\_1h\_binned & 21 \\
 & hashtags\_frequency\_1h\_binned & 21 \\
 & domains\_frequency\_48h\_binned & 21 \\
 & hashtags\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_react\_binned & 21 \\
 & user\_links\_frequency\_2h\_binned & 21 \\
 & links\_frequency\_48h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 21 \\
 & engageds\_tweets\_views\_count\_12h\_binned & 21 \\
 & user\_links\_frequency\_12h\_binned & 21 \\
 & engaging\_user\_follower\_count\_binned & 21 \\
 & user\_links\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_react\_binned & 21 \\
 & user\_hashtags\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 20 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 20 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_retweet\_binned & 20 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_reply\_binned & 19 \\
 & ratio\_seen\_tweets\_in\_this\_langauge\_to\_total\_seen\_tweets\_binned & 16 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_retweet\_binned & 15 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 14 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 7 \\
 & user\_domains\_frequency\_1h\_binned & 6 \\
 & user\_domains\_frequency\_05h\_binned & 4 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_retweet\_binned & 2 \\
 & engageds\_tweets\_views\_count\_24h\_binned & 1 \\
 & user\_links\_frequency\_48h\_binned & 1 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_reply\_binned & 1 \\
 & user\_hashtags\_frequency\_05h\_binned & 1 \\
\multirow[c]{29}{*}{retweet} & language\_indexed & 21 \\
 & tweet\_type\_indexed & 21 \\
 & user\_domains\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_reply\_binned & 21 \\
 & user\_hashtags\_frequency\_1h\_binned & 21 \\
 & hashtags\_frequency\_1h\_binned & 21 \\
 & domains\_frequency\_48h\_binned & 21 \\
 & hashtags\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_react\_binned & 21 \\
 & user\_links\_frequency\_2h\_binned & 21 \\
 & links\_frequency\_48h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 21 \\
 & engageds\_tweets\_views\_count\_12h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 21 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_reply\_binned & 21 \\
 & user\_links\_frequency\_12h\_binned & 21 \\
 & engaging\_user\_follower\_count\_binned & 21 \\
 & user\_links\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_react\_binned & 21 \\
 & ratio\_seen\_tweets\_in\_this\_langauge\_to\_total\_seen\_tweets\_binned & 21 \\
 & user\_hashtags\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_retweet\_binned & 20 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 20 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_retweet\_binned & 20 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 17 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 4 \\
 & user\_domains\_frequency\_1h\_binned & 1 \\
 & user\_domains\_frequency\_05h\_binned & 1 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_retweet\_binned & 1 \\
\multirow[c]{84}{*}{quote} & language\_indexed & 21 \\
 & engaging\_user\_follower\_count\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_react\_binned & 19 \\
 & tweet\_type\_indexed & 19 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_retweet\_binned & 18 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_react\_binned & 17 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 16 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 16 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_reply\_binned & 16 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 15 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 15 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_retweet\_binned & 15 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 14 \\
 & hashtags\_frequency\_12h\_binned & 14 \\
 & engageds\_tweets\_views\_count\_12h\_binned & 14 \\
 & user\_hashtags\_frequency\_1h\_binned & 14 \\
 & user\_hashtags\_frequency\_24h\_binned & 14 \\
 & hashtags\_frequency\_1h\_binned & 13 \\
 & links\_frequency\_48h\_binned & 13 \\
 & domains\_frequency\_48h\_binned & 12 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_retweet\_binned & 11 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_reply\_binned & 10 \\
 & user\_domains\_frequency\_12h\_binned & 10 \\
 & user\_links\_frequency\_2h\_binned & 10 \\
 & user\_links\_frequency\_12h\_binned & 10 \\
 & user\_links\_frequency\_24h\_binned & 10 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_retweet\_binned & 8 \\
 & engageds\_tweets\_views\_count\_24h\_binned & 8 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_react\_binned & 7 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_reply\_binned & 7 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_like\_binned & 5 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_like\_binned & 5 \\
 & user\_hashtags\_frequency\_05h\_binned & 5 \\
 & user\_hashtags\_frequency\_2h\_binned & 5 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_quote\_binned & 5 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_retweet\_binned & 5 \\
 & engageds\_tweets\_views\_count\_48h\_binned & 4 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_reply\_binned & 4 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_retweet\_binned & 4 \\
 & engaging\_user\_following\_count\_binned & 4 \\
 & ratio\_engaged\_to\_engaging\_follower\_counts\_binned & 4 \\
 & engaged\_with\_user\_follower\_count\_binned & 4 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_react\_binned & 3 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_reply\_binned & 3 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_quote\_binned & 3 \\
 & engagee\_follows\_engager & 3 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_react\_binned & 2 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_retweet\_binned & 2 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_like\_binned & 2 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_react\_binned & 2 \\
 & ratio\_engaged\_to\_engaging\_following\_counts\_binned & 2 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_like\_binned & 2 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_like\_binned & 2 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 2 \\
 & domains\_frequency\_24h\_binned & 2 \\
 & user\_domains\_frequency\_1h\_binned & 2 \\
 & engageds\_tweets\_views\_count\_05h\_binned & 2 \\
 & engageds\_tweets\_views\_count\_2h\_binned & 2 \\
 & engageds\_tweets\_views\_count\_1h\_binned & 2 \\
 & engaging\_user\_is\_verified & 2 \\
 & engaged\_with\_user\_is\_verified & 1 \\
 & graph\_engaged\_flag\_quote\_from\_engaging\_1d & 1 \\
 & graph\_engaged\_count\_quote\_from\_engaging\_1d & 1 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_like\_binned & 1 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_react\_binned & 1 \\
 & domains\_frequency\_2h\_binned & 1 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_reply\_binned & 1 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_react\_binned & 1 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_quote\_binned & 1 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_negative\_tweets\_react\_binned & 1 \\
 & hashtags\_frequency\_05h\_binned & 1 \\
 & hashtags\_frequency\_24h\_binned & 1 \\
 & hashtags\_frequency\_48h\_binned & 1 \\
 & hashtags\_frequency\_2h\_binned & 1 \\
 & links\_frequency\_24h\_binned & 1 \\
 & user\_domains\_frequency\_05h\_binned & 1 \\
 & user\_links\_frequency\_48h\_binned & 1 \\
 & user\_domains\_frequency\_48h\_binned & 1 \\
 & user\_links\_frequency\_1h\_binned & 1 \\
 & graph\_engaged\_count\_like\_from\_engaging\_2d & 1 \\
 & graph\_engaged\_count\_react\_from\_engaging\_2d & 1 \\
 & graph\_engagee\_follows\_engager\_2d & 1 \\
 & engaged\_with\_user\_following\_count\_binned & 1 \\
 & ratio\_seen\_tweets\_in\_this\_langauge\_to\_total\_seen\_tweets\_binned & 1 \\
\multirow[c]{27}{*}{react} & language\_indexed & 21 \\
 & tweet\_type\_indexed & 21 \\
 & user\_domains\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_reply\_binned & 21 \\
 & user\_hashtags\_frequency\_1h\_binned & 21 \\
 & hashtags\_frequency\_1h\_binned & 21 \\
 & domains\_frequency\_48h\_binned & 21 \\
 & hashtags\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_react\_binned & 21 \\
 & user\_links\_frequency\_2h\_binned & 21 \\
 & links\_frequency\_48h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 21 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_retweet\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 21 \\
 & engageds\_tweets\_views\_count\_12h\_binned & 21 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_reply\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_retweet\_binned & 21 \\
 & user\_links\_frequency\_12h\_binned & 21 \\
 & engaging\_user\_follower\_count\_binned & 21 \\
 & user\_links\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_react\_binned & 21 \\
 & ratio\_seen\_tweets\_in\_this\_langauge\_to\_total\_seen\_tweets\_binned & 21 \\
 & user\_hashtags\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 19 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 17 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 5 \\
 & user\_domains\_frequency\_1h\_binned & 1 \\
\end{longtable}

\begin{longtable}[ht]{llr}
\caption{Overview of the 50 most informative feature as selected by ChiSq-selector on the train dataset and its 20 subsets} \label{tabOverview of the 50 most informative feature as selected by ChiSq-selector on the train dataset and its 20 subsets} \\
\toprule
 &  & count \\
target & selected feature &  \\
\midrule
\endfirsthead
\caption[]{Overview of the 50 most informative feature as selected by ChiSq-selector on the train dataset and its 20 subsets} \\
\toprule
 &  & count \\
target & selected feature &  \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
\hline \multirow[c]{52}{*}{like} & language\_indexed & 21 \\
 & tweet\_type\_indexed & 21 \\
 & user\_domains\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_reply\_binned & 21 \\
 & user\_hashtags\_frequency\_1h\_binned & 21 \\
 & hashtags\_frequency\_1h\_binned & 21 \\
 & domains\_frequency\_48h\_binned & 21 \\
 & hashtags\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_react\_binned & 21 \\
 & user\_links\_frequency\_2h\_binned & 21 \\
 & links\_frequency\_48h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 21 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_retweet\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 21 \\
 & engageds\_tweets\_views\_count\_12h\_binned & 21 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_reply\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_retweet\_binned & 21 \\
 & user\_links\_frequency\_12h\_binned & 21 \\
 & engaging\_user\_follower\_count\_binned & 21 \\
 & user\_links\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_react\_binned & 21 \\
 & ratio\_seen\_tweets\_in\_this\_langauge\_to\_total\_seen\_tweets\_binned & 21 \\
 & user\_hashtags\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 21 \\
 & user\_domains\_frequency\_1h\_binned & 21 \\
 & user\_domains\_frequency\_05h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_retweet\_binned & 21 \\
 & engageds\_tweets\_views\_count\_24h\_binned & 21 \\
 & user\_links\_frequency\_48h\_binned & 21 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_reply\_binned & 21 \\
 & user\_hashtags\_frequency\_05h\_binned & 21 \\
 & user\_domains\_frequency\_48h\_binned & 21 \\
 & user\_hashtags\_frequency\_2h\_binned & 21 \\
 & user\_links\_frequency\_1h\_binned & 21 \\
 & domains\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_like\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_like\_binned & 21 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_retweet\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_reply\_binned & 21 \\
 & links\_frequency\_24h\_binned & 21 \\
 & user\_domains\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_react\_binned & 21 \\
 & hashtags\_frequency\_2h\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_retweet\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_react\_binned & 21 \\
 & links\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_reply\_binned & 21 \\
 & engageds\_tweets\_views\_count\_05h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 19 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 17 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_like\_binned & 5 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_like\_binned & 1 \\
\hline \multirow[c]{65}{*}{reply} & language\_indexed & 21 \\
 & tweet\_type\_indexed & 21 \\
 & user\_domains\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_reply\_binned & 21 \\
 & user\_hashtags\_frequency\_1h\_binned & 21 \\
 & hashtags\_frequency\_1h\_binned & 21 \\
 & domains\_frequency\_48h\_binned & 21 \\
 & hashtags\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_react\_binned & 21 \\
 & user\_links\_frequency\_2h\_binned & 21 \\
 & links\_frequency\_48h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 21 \\
 & engageds\_tweets\_views\_count\_12h\_binned & 21 \\
 & user\_links\_frequency\_12h\_binned & 21 \\
 & engaging\_user\_follower\_count\_binned & 21 \\
 & user\_links\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_react\_binned & 21 \\
 & user\_hashtags\_frequency\_24h\_binned & 21 \\
 & user\_domains\_frequency\_1h\_binned & 21 \\
 & user\_domains\_frequency\_05h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_retweet\_binned & 21 \\
 & engageds\_tweets\_views\_count\_24h\_binned & 21 \\
 & user\_links\_frequency\_48h\_binned & 21 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_reply\_binned & 21 \\
 & user\_hashtags\_frequency\_05h\_binned & 21 \\
 & user\_domains\_frequency\_48h\_binned & 21 \\
 & user\_hashtags\_frequency\_2h\_binned & 21 \\
 & user\_links\_frequency\_1h\_binned & 21 \\
 & domains\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_like\_binned & 21 \\
 & links\_frequency\_24h\_binned & 21 \\
 & user\_domains\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_react\_binned & 21 \\
 & hashtags\_frequency\_2h\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_retweet\_binned & 21 \\
 & links\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_reply\_binned & 21 \\
 & engageds\_tweets\_views\_count\_05h\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 20 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 20 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_retweet\_binned & 20 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 20 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_like\_binned & 20 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_reply\_binned & 20 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_react\_binned & 20 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_reply\_binned & 19 \\
 & ratio\_seen\_tweets\_in\_this\_langauge\_to\_total\_seen\_tweets\_binned & 16 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_retweet\_binned & 15 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 14 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_retweet\_binned & 12 \\
 & links\_frequency\_1h\_binned & 6 \\
 & domains\_frequency\_05h\_binned & 6 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_like\_binned & 6 \\
 & engageds\_tweets\_views\_count\_48h\_binned & 5 \\
 & ratio\_authored\_tweets\_in\_this\_langauge\_to\_total\_authored\_tweets\_binned & 2 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_like\_binned & 2 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 1 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_react\_binned & 1 \\
 & links\_frequency\_2h\_binned & 1 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_like\_binned & 1 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_negative\_tweets\_react\_binned & 1 \\
 & engageds\_tweets\_views\_count\_2h\_binned & 1 \\
 & engaged\_with\_user\_following\_count\_binned & 1 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_retweet\_binned & 1 \\
 & engaging\_user\_following\_count\_binned & 1 \\
\hline \multirow[c]{55}{*}{retweet} & language\_indexed & 21 \\
 & tweet\_type\_indexed & 21 \\
 & user\_domains\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_reply\_binned & 21 \\
 & user\_hashtags\_frequency\_1h\_binned & 21 \\
 & hashtags\_frequency\_1h\_binned & 21 \\
 & domains\_frequency\_48h\_binned & 21 \\
 & hashtags\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_react\_binned & 21 \\
 & user\_links\_frequency\_2h\_binned & 21 \\
 & links\_frequency\_48h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 21 \\
 & engageds\_tweets\_views\_count\_12h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 21 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_reply\_binned & 21 \\
 & user\_links\_frequency\_12h\_binned & 21 \\
 & engaging\_user\_follower\_count\_binned & 21 \\
 & user\_links\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_react\_binned & 21 \\
 & ratio\_seen\_tweets\_in\_this\_langauge\_to\_total\_seen\_tweets\_binned & 21 \\
 & user\_hashtags\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 21 \\
 & user\_domains\_frequency\_1h\_binned & 21 \\
 & user\_domains\_frequency\_05h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_retweet\_binned & 21 \\
 & engageds\_tweets\_views\_count\_24h\_binned & 21 \\
 & user\_links\_frequency\_48h\_binned & 21 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_reply\_binned & 21 \\
 & user\_hashtags\_frequency\_05h\_binned & 21 \\
 & user\_domains\_frequency\_48h\_binned & 21 \\
 & user\_hashtags\_frequency\_2h\_binned & 21 \\
 & user\_links\_frequency\_1h\_binned & 21 \\
 & domains\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_like\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_like\_binned & 21 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_retweet\_binned & 21 \\
 & links\_frequency\_24h\_binned & 21 \\
 & user\_domains\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_react\_binned & 21 \\
 & hashtags\_frequency\_2h\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_retweet\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_react\_binned & 21 \\
 & links\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_reply\_binned & 21 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_retweet\_binned & 20 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 20 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_retweet\_binned & 20 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_reply\_binned & 20 \\
 & engageds\_tweets\_views\_count\_05h\_binned & 19 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 17 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_like\_binned & 4 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_like\_binned & 3 \\
 & links\_frequency\_1h\_binned & 1 \\
 & domains\_frequency\_05h\_binned & 1 \\
 & engageds\_tweets\_views\_count\_48h\_binned & 1 \\
\hline \multirow[c]{117}{*}{quote} & language\_indexed & 21 \\
 & engaging\_user\_follower\_count\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_react\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_retweet\_binned & 20 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 20 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_retweet\_binned & 20 \\
 & tweet\_type\_indexed & 20 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_react\_binned & 19 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_retweet\_binned & 19 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_react\_binned & 19 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 19 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_react\_binned & 18 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_reply\_binned & 18 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 18 \\
 & engageds\_tweets\_views\_count\_24h\_binned & 18 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_like\_binned & 17 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_reply\_binned & 17 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_retweet\_binned & 17 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_reply\_binned & 17 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_like\_binned & 16 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_reply\_binned & 16 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_retweet\_binned & 16 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 15 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 15 \\
 & hashtags\_frequency\_1h\_binned & 15 \\
 & engageds\_tweets\_views\_count\_12h\_binned & 15 \\
 & engageds\_tweets\_views\_count\_05h\_binned & 15 \\
 & hashtags\_frequency\_12h\_binned & 14 \\
 & hashtags\_frequency\_2h\_binned & 14 \\
 & user\_hashtags\_frequency\_1h\_binned & 14 \\
 & user\_hashtags\_frequency\_24h\_binned & 14 \\
 & user\_hashtags\_frequency\_05h\_binned & 14 \\
 & user\_hashtags\_frequency\_2h\_binned & 14 \\
 & domains\_frequency\_24h\_binned & 14 \\
 & links\_frequency\_12h\_binned & 14 \\
 & links\_frequency\_48h\_binned & 13 \\
 & domains\_frequency\_48h\_binned & 13 \\
 & links\_frequency\_24h\_binned & 13 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_quote\_binned & 12 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_retweet\_binned & 11 \\
 & engaging\_user\_following\_count\_binned & 11 \\
 & ratio\_engaged\_to\_engaging\_follower\_counts\_binned & 11 \\
 & engaged\_with\_user\_follower\_count\_binned & 11 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_react\_binned & 11 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_like\_binned & 11 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_like\_binned & 11 \\
 & engageds\_tweets\_views\_count\_48h\_binned & 10 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_reply\_binned & 10 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_reply\_binned & 10 \\
 & user\_domains\_frequency\_12h\_binned & 10 \\
 & user\_links\_frequency\_2h\_binned & 10 \\
 & user\_links\_frequency\_12h\_binned & 10 \\
 & user\_links\_frequency\_24h\_binned & 10 \\
 & user\_domains\_frequency\_1h\_binned & 10 \\
 & user\_domains\_frequency\_05h\_binned & 10 \\
 & user\_links\_frequency\_48h\_binned & 10 \\
 & user\_domains\_frequency\_48h\_binned & 10 \\
 & user\_links\_frequency\_1h\_binned & 10 \\
 & user\_domains\_frequency\_24h\_binned & 10 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_like\_binned & 9 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_negative\_tweets\_react\_binned & 8 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 8 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_retweet\_binned & 7 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_quote\_binned & 7 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_quote\_binned & 7 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_like\_binned & 6 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_negative\_tweets\_retweet\_binned & 6 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_react\_binned & 6 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_retweet\_binned & 6 \\
 & links\_frequency\_2h\_binned & 6 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_reply\_binned & 5 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_like\_binned & 5 \\
 & domains\_frequency\_05h\_binned & 5 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_like\_binned & 5 \\
 & engaged\_with\_user\_is\_verified & 5 \\
 & engagee\_follows\_engager & 5 \\
 & hashtags\_frequency\_05h\_binned & 5 \\
 & engaged\_with\_user\_following\_count\_binned & 5 \\
 & engageds\_tweets\_views\_count\_2h\_binned & 5 \\
 & links\_frequency\_1h\_binned & 5 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_negative\_tweets\_retweet\_binned & 4 \\
 & ratio\_engaged\_to\_engaging\_following\_counts\_binned & 4 \\
 & ratio\_authored\_tweets\_in\_this\_langauge\_to\_total\_authored\_tweets\_binned & 4 \\
 & engageds\_tweets\_views\_count\_1h\_binned & 4 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_negative\_tweets\_react\_binned & 3 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_negative\_tweets\_like\_binned & 3 \\
 & hashtags\_frequency\_48h\_binned & 3 \\
 & domains\_frequency\_12h\_binned & 3 \\
 & engaging\_user\_is\_verified & 3 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_negative\_tweets\_like\_binned & 2 \\
 & graph\_engaging\_flag\_retweet\_from\_engaged\_1d & 2 \\
 & graph\_engaging\_flag\_quote\_from\_engaged\_1d & 2 \\
 & graph\_engaging\_count\_quote\_from\_engaged\_1d & 2 \\
 & domains\_frequency\_2h\_binned & 2 \\
 & user\_hashtags\_frequency\_48h\_binned & 2 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_react\_binned & 2 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_reply\_binned & 2 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_react\_binned & 2 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_quote\_binned & 2 \\
 & this\_language\_authored\_count\_binned & 2 \\
 & hashtags\_frequency\_24h\_binned & 2 \\
 & links\_frequency\_05h\_binned & 2 \\
 & graph\_engaged\_flag\_quote\_from\_engaging\_1d & 1 \\
 & graph\_engaged\_count\_quote\_from\_engaging\_1d & 1 \\
 & graph\_engaged\_flag\_retweet\_from\_engaging\_1d & 1 \\
 & graph\_engaged\_count\_retweet\_from\_engaging\_1d & 1 \\
 & graph\_engaging\_count\_retweet\_from\_engaged\_1d & 1 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_negative\_tweets\_reply\_binned & 1 \\
 & domains\_frequency\_1h\_binned & 1 \\
 & user\_hashtags\_frequency\_12h\_binned & 1 \\
 & user\_links\_frequency\_05h\_binned & 1 \\
 & graph\_engaged\_count\_like\_from\_engaging\_2d & 1 \\
 & graph\_engaged\_count\_react\_from\_engaging\_2d & 1 \\
 & graph\_engagee\_follows\_engager\_2d & 1 \\
 & graph\_engager\_follows\_engagee\_2d & 1 \\
 & graph\_engaged\_flag\_like\_from\_engaging\_2d & 1 \\
 & ratio\_seen\_tweets\_in\_this\_langauge\_to\_total\_seen\_tweets\_binned & 1 \\
\hline \multirow[c]{52}{*}{react} & language\_indexed & 21 \\
 & tweet\_type\_indexed & 21 \\
 & user\_domains\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_negative\_tweets\_reply\_binned & 21 \\
 & user\_hashtags\_frequency\_1h\_binned & 21 \\
 & hashtags\_frequency\_1h\_binned & 21 \\
 & domains\_frequency\_48h\_binned & 21 \\
 & hashtags\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_react\_binned & 21 \\
 & user\_links\_frequency\_2h\_binned & 21 \\
 & links\_frequency\_48h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 21 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_retweet\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 21 \\
 & engageds\_tweets\_views\_count\_12h\_binned & 21 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_reply\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_retweet\_binned & 21 \\
 & user\_links\_frequency\_12h\_binned & 21 \\
 & engaging\_user\_follower\_count\_binned & 21 \\
 & user\_links\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_react\_binned & 21 \\
 & ratio\_seen\_tweets\_in\_this\_langauge\_to\_total\_seen\_tweets\_binned & 21 \\
 & user\_hashtags\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_quote\_binned & 21 \\
 & user\_domains\_frequency\_1h\_binned & 21 \\
 & user\_domains\_frequency\_05h\_binned & 21 \\
 & ratio\_all\_to\_engaged\_with\_count\_positive\_tweets\_retweet\_binned & 21 \\
 & engageds\_tweets\_views\_count\_24h\_binned & 21 \\
 & user\_links\_frequency\_48h\_binned & 21 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_reply\_binned & 21 \\
 & user\_hashtags\_frequency\_05h\_binned & 21 \\
 & user\_domains\_frequency\_48h\_binned & 21 \\
 & user\_hashtags\_frequency\_2h\_binned & 21 \\
 & user\_links\_frequency\_1h\_binned & 21 \\
 & domains\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_like\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_like\_binned & 21 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_retweet\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_reply\_binned & 21 \\
 & links\_frequency\_24h\_binned & 21 \\
 & user\_domains\_frequency\_24h\_binned & 21 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_positive\_tweets\_react\_binned & 21 \\
 & hashtags\_frequency\_2h\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_positive\_tweets\_retweet\_binned & 21 \\
 & ratio\_all\_to\_domains\_user\_proxy\_count\_negative\_tweets\_react\_binned & 21 \\
 & links\_frequency\_12h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_positive\_tweets\_reply\_binned & 21 \\
 & engageds\_tweets\_views\_count\_05h\_binned & 21 \\
 & ratio\_all\_to\_hashtags\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 19 \\
 & ratio\_all\_to\_links\_user\_proxy\_count\_negative\_tweets\_quote\_binned & 17 \\
 & ratio\_all\_to\_engaging\_count\_positive\_tweets\_like\_binned & 5 \\
 & ratio\_all\_to\_engaging\_count\_negative\_tweets\_like\_binned & 1 \\
\end{longtable}
\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for algorithm and target like} \label{tabPostHoc-Friedman-PRAUC-like-algorithm-evaluated_on-algorithm} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for algorithm and target like} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
GradientBoosting & bayes & 0.6235 & 0.5829 & 62.0000 & 0.0000 & 1.129e+09 & 1.3437 \\
GradientBoosting & forest & 0.6235 & 0.6361 & 62.0000 & 0.0000 & 2.047e+05 & -0.6849 \\
GradientBoosting & tree & 0.6235 & 0.6171 & 62.0000 & 0.0056 & 5.698 & 0.3346 \\
bayes & forest & 0.5829 & 0.6361 & 62.0000 & 0.0000 & 1.441e+14 & -1.6524 \\
bayes & tree & 0.5829 & 0.6171 & 62.0000 & 0.0000 & 2.366e+13 & -1.0480 \\
forest & tree & 0.6361 & 0.6171 & 62.0000 & 0.0000 & 1.262e+07 & 0.8585 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for algorithm and target like} \label{tabPostHoc-Friedman-RCE-like-algorithm-evaluated_on-algorithm} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for algorithm and target like} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
GradientBoosting & bayes & 0.6235 & 0.5829 & 62.0000 & 0.0000 & 1.129e+09 & 1.3437 \\
GradientBoosting & forest & 0.6235 & 0.6361 & 62.0000 & 0.0000 & 2.047e+05 & -0.6849 \\
GradientBoosting & tree & 0.6235 & 0.6171 & 62.0000 & 0.0056 & 5.698 & 0.3346 \\
bayes & forest & 0.5829 & 0.6361 & 62.0000 & 0.0000 & 1.441e+14 & -1.6524 \\
bayes & tree & 0.5829 & 0.6171 & 62.0000 & 0.0000 & 2.366e+13 & -1.0480 \\
forest & tree & 0.6361 & 0.6171 & 62.0000 & 0.0000 & 1.262e+07 & 0.8585 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for algorithm and target reply} \label{tabPostHoc-Friedman-PRAUC-reply-algorithm-evaluated_on-algorithm} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for algorithm and target reply} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
GradientBoosting & bayes & 0.3007 & 0.3525 & 62.0000 & 0.0001 & 254.997 & -0.9496 \\
GradientBoosting & forest & 0.3007 & 0.5043 & 62.0000 & 0.0000 & 8.392e+34 & -4.3333 \\
GradientBoosting & tree & 0.3007 & 0.4327 & 62.0000 & 0.0000 & 6.063e+35 & -2.2616 \\
bayes & forest & 0.3525 & 0.5043 & 62.0000 & 0.0000 & 2.406e+29 & -4.7327 \\
bayes & tree & 0.3525 & 0.4327 & 62.0000 & 0.0000 & 1.997e+07 & -1.6985 \\
forest & tree & 0.5043 & 0.4327 & 62.0000 & 0.0000 & 2.948e+17 & 1.8790 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for algorithm and target reply} \label{tabPostHoc-Friedman-RCE-reply-algorithm-evaluated_on-algorithm} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for algorithm and target reply} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
GradientBoosting & bayes & 0.3007 & 0.3525 & 62.0000 & 0.0001 & 254.997 & -0.9496 \\
GradientBoosting & forest & 0.3007 & 0.5043 & 62.0000 & 0.0000 & 8.392e+34 & -4.3333 \\
GradientBoosting & tree & 0.3007 & 0.4327 & 62.0000 & 0.0000 & 6.063e+35 & -2.2616 \\
bayes & forest & 0.3525 & 0.5043 & 62.0000 & 0.0000 & 2.406e+29 & -4.7327 \\
bayes & tree & 0.3525 & 0.4327 & 62.0000 & 0.0000 & 1.997e+07 & -1.6985 \\
forest & tree & 0.5043 & 0.4327 & 62.0000 & 0.0000 & 2.948e+17 & 1.8790 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for algorithm and target retweet} \label{tabPostHoc-Friedman-PRAUC-retweet-algorithm-evaluated_on-algorithm} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for algorithm and target retweet} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
GradientBoosting & bayes & 0.2880 & 0.3556 & 62.0000 & 0.0000 & 7.437e+10 & -1.8130 \\
GradientBoosting & forest & 0.2880 & 0.3254 & 62.0000 & 0.0000 & 7.635e+05 & -0.8934 \\
GradientBoosting & tree & 0.2880 & 0.3071 & 62.0000 & 0.0002 & 141.198 & -0.5186 \\
bayes & forest & 0.3556 & 0.3254 & 62.0000 & 0.0000 & 5793.671 & 0.7782 \\
bayes & tree & 0.3556 & 0.3071 & 62.0000 & 0.0000 & 4.91e+13 & 1.4473 \\
forest & tree & 0.3254 & 0.3071 & 62.0000 & 0.0002 & 217.224 & 0.4739 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for algorithm and target retweet} \label{tabPostHoc-Friedman-RCE-retweet-algorithm-evaluated_on-algorithm} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for algorithm and target retweet} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
GradientBoosting & bayes & 0.2880 & 0.3556 & 62.0000 & 0.0000 & 7.437e+10 & -1.8130 \\
GradientBoosting & forest & 0.2880 & 0.3254 & 62.0000 & 0.0000 & 7.635e+05 & -0.8934 \\
GradientBoosting & tree & 0.2880 & 0.3071 & 62.0000 & 0.0002 & 141.198 & -0.5186 \\
bayes & forest & 0.3556 & 0.3254 & 62.0000 & 0.0000 & 5793.671 & 0.7782 \\
bayes & tree & 0.3556 & 0.3071 & 62.0000 & 0.0000 & 4.91e+13 & 1.4473 \\
forest & tree & 0.3254 & 0.3071 & 62.0000 & 0.0002 & 217.224 & 0.4739 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for algorithm and target quote} \label{tabPostHoc-Friedman-PRAUC-quote-algorithm-evaluated_on-algorithm} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for algorithm and target quote} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
GradientBoosting & bayes & 0.4230 & 0.4661 & 62.0000 & 0.0009 & 55.744 & -0.7563 \\
GradientBoosting & forest & 0.4230 & 0.4965 & 62.0000 & 0.0000 & 4.873e+12 & -1.2879 \\
GradientBoosting & tree & 0.4230 & 0.4148 & 62.0000 & 0.2701 & 0.249 & 0.1264 \\
bayes & forest & 0.4661 & 0.4965 & 62.0000 & 0.0000 & 7335.731 & -1.0621 \\
bayes & tree & 0.4661 & 0.4148 & 62.0000 & 0.0000 & 1.015e+05 & 1.2394 \\
forest & tree & 0.4965 & 0.4148 & 62.0000 & 0.0000 & 7.281e+16 & 1.9693 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for algorithm and target quote} \label{tabPostHoc-Friedman-RCE-quote-algorithm-evaluated_on-algorithm} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for algorithm and target quote} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
GradientBoosting & bayes & 0.4230 & 0.4661 & 62.0000 & 0.0009 & 55.744 & -0.7563 \\
GradientBoosting & forest & 0.4230 & 0.4965 & 62.0000 & 0.0000 & 4.873e+12 & -1.2879 \\
GradientBoosting & tree & 0.4230 & 0.4148 & 62.0000 & 0.2701 & 0.249 & 0.1264 \\
bayes & forest & 0.4661 & 0.4965 & 62.0000 & 0.0000 & 7335.731 & -1.0621 \\
bayes & tree & 0.4661 & 0.4148 & 62.0000 & 0.0000 & 1.015e+05 & 1.2394 \\
forest & tree & 0.4965 & 0.4148 & 62.0000 & 0.0000 & 7.281e+16 & 1.9693 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for algorithm and target react} \label{tabPostHoc-Friedman-PRAUC-react-algorithm-evaluated_on-algorithm} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for algorithm and target react} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
GradientBoosting & bayes & 0.6851 & 0.6447 & 62.0000 & 0.0000 & 1.553e+11 & 1.1765 \\
GradientBoosting & forest & 0.6851 & 0.6923 & 62.0000 & 0.0002 & 115.556 & -0.3485 \\
GradientBoosting & tree & 0.6851 & 0.6714 & 62.0000 & 0.0000 & 4.475e+04 & 0.5972 \\
bayes & forest & 0.6447 & 0.6923 & 62.0000 & 0.0000 & 1.185e+12 & -1.4151 \\
bayes & tree & 0.6447 & 0.6714 & 62.0000 & 0.0000 & 3.848e+08 & -0.7652 \\
forest & tree & 0.6923 & 0.6714 & 62.0000 & 0.0000 & 8.797e+06 & 0.9571 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for algorithm and target react} \label{tabPostHoc-Friedman-RCE-react-algorithm-evaluated_on-algorithm} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for algorithm and target react} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
GradientBoosting & bayes & 0.6851 & 0.6447 & 62.0000 & 0.0000 & 1.553e+11 & 1.1765 \\
GradientBoosting & forest & 0.6851 & 0.6923 & 62.0000 & 0.0002 & 115.556 & -0.3485 \\
GradientBoosting & tree & 0.6851 & 0.6714 & 62.0000 & 0.0000 & 4.475e+04 & 0.5972 \\
bayes & forest & 0.6447 & 0.6923 & 62.0000 & 0.0000 & 1.185e+12 & -1.4151 \\
bayes & tree & 0.6447 & 0.6714 & 62.0000 & 0.0000 & 3.848e+08 & -0.7652 \\
forest & tree & 0.6923 & 0.6714 & 62.0000 & 0.0000 & 8.797e+06 & 0.9571 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for note and target like} \label{tabPostHoc-Friedman-PRAUC-like-note-evaluated_on-note} \\
A & B & mean(A) & mean(B) & dof & p-unc & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for note and target like} \\
A & B & mean(A) & mean(B) & dof & p-unc & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
oracle\_scaled & scaled & 0.6502 & 0.6681 & 14.0000 & 0.0000 & 2.953e+07 & -0.9267 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for note and target like} \label{tabPostHoc-Friedman-RCE-like-note-evaluated_on-note} \\
A & B & mean(A) & mean(B) & dof & p-unc & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for note and target like} \\
A & B & mean(A) & mean(B) & dof & p-unc & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
oracle\_scaled & scaled & 0.6502 & 0.6681 & 14.0000 & 0.0000 & 2.953e+07 & -0.9267 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for feature\_selection and target like} \label{tabPostHoc-Friedman-PRAUC-like-feature_selection-evaluated_on-feature_selection} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for feature\_selection and target like} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
all & top\_10 & 0.6588 & 0.5718 & 62.0000 & 0.0000 & 1.227e+25 & 3.5291 \\
all & top\_25 & 0.6588 & 0.6135 & 62.0000 & 0.0000 & 1.872e+13 & 1.7333 \\
all & top\_5 & 0.6588 & 0.5898 & 62.0000 & 0.0000 & 1.529e+25 & 3.4481 \\
all & top\_50 & 0.6588 & 0.6022 & 62.0000 & 0.0000 & 7.102e+18 & 1.7034 \\
top\_10 & top\_25 & 0.5718 & 0.6135 & 62.0000 & 0.0000 & 5.491e+11 & -1.5375 \\
top\_10 & top\_5 & 0.5718 & 0.5898 & 62.0000 & 0.0000 & 8.928e+10 & -0.8479 \\
top\_10 & top\_50 & 0.5718 & 0.6022 & 62.0000 & 0.0000 & 1.061e+04 & -0.8948 \\
top\_25 & top\_5 & 0.6135 & 0.5898 & 62.0000 & 0.0000 & 3.816e+05 & 1.0308 \\
top\_25 & top\_50 & 0.6135 & 0.6022 & 62.0000 & 0.0072 & 8.454 & 0.3210 \\
top\_5 & top\_50 & 0.5898 & 0.6022 & 62.0000 & 0.0233 & 1.673 & -0.4030 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for feature\_selection and target like} \label{tabPostHoc-Friedman-RCE-like-feature_selection-evaluated_on-feature_selection} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for feature\_selection and target like} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
all & top\_10 & 0.6588 & 0.5718 & 62.0000 & 0.0000 & 1.227e+25 & 3.5291 \\
all & top\_25 & 0.6588 & 0.6135 & 62.0000 & 0.0000 & 1.872e+13 & 1.7333 \\
all & top\_5 & 0.6588 & 0.5898 & 62.0000 & 0.0000 & 1.529e+25 & 3.4481 \\
all & top\_50 & 0.6588 & 0.6022 & 62.0000 & 0.0000 & 7.102e+18 & 1.7034 \\
top\_10 & top\_25 & 0.5718 & 0.6135 & 62.0000 & 0.0000 & 5.491e+11 & -1.5375 \\
top\_10 & top\_5 & 0.5718 & 0.5898 & 62.0000 & 0.0000 & 8.928e+10 & -0.8479 \\
top\_10 & top\_50 & 0.5718 & 0.6022 & 62.0000 & 0.0000 & 1.061e+04 & -0.8948 \\
top\_25 & top\_5 & 0.6135 & 0.5898 & 62.0000 & 0.0000 & 3.816e+05 & 1.0308 \\
top\_25 & top\_50 & 0.6135 & 0.6022 & 62.0000 & 0.0072 & 8.454 & 0.3210 \\
top\_5 & top\_50 & 0.5898 & 0.6022 & 62.0000 & 0.0233 & 1.673 & -0.4030 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for feature\_selection and target reply} \label{tabPostHoc-Friedman-PRAUC-reply-feature_selection-evaluated_on-feature_selection} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for feature\_selection and target reply} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
all & top\_10 & 0.4393 & 0.3470 & 62.0000 & 0.0000 & 1.427e+23 & 3.1214 \\
all & top\_25 & 0.4393 & 0.4322 & 62.0000 & 0.3350 & 0.47 & 0.2437 \\
all & top\_5 & 0.4393 & 0.3950 & 62.0000 & 0.0000 & 1.096e+17 & 2.0736 \\
all & top\_50 & 0.4393 & 0.4293 & 62.0000 & 0.3386 & 0.344 & 0.2370 \\
top\_10 & top\_25 & 0.3470 & 0.4322 & 62.0000 & 0.0000 & 1.524e+21 & -2.5204 \\
top\_10 & top\_5 & 0.3470 & 0.3950 & 62.0000 & 0.0000 & 2.57e+16 & -1.7378 \\
top\_10 & top\_50 & 0.3470 & 0.4293 & 62.0000 & 0.0000 & 1.6e+16 & -1.8080 \\
top\_25 & top\_5 & 0.4322 & 0.3950 & 62.0000 & 0.0000 & 9.176e+09 & 1.3814 \\
top\_25 & top\_50 & 0.4322 & 0.4293 & 62.0000 & 0.5728 & 0.161 & 0.0646 \\
top\_5 & top\_50 & 0.3950 & 0.4293 & 62.0000 & 0.0000 & 3986.271 & -0.8427 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for feature\_selection and target reply} \label{tabPostHoc-Friedman-RCE-reply-feature_selection-evaluated_on-feature_selection} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for feature\_selection and target reply} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
all & top\_10 & 0.4393 & 0.3470 & 62.0000 & 0.0000 & 1.427e+23 & 3.1214 \\
all & top\_25 & 0.4393 & 0.4322 & 62.0000 & 0.3350 & 0.47 & 0.2437 \\
all & top\_5 & 0.4393 & 0.3950 & 62.0000 & 0.0000 & 1.096e+17 & 2.0736 \\
all & top\_50 & 0.4393 & 0.4293 & 62.0000 & 0.3386 & 0.344 & 0.2370 \\
top\_10 & top\_25 & 0.3470 & 0.4322 & 62.0000 & 0.0000 & 1.524e+21 & -2.5204 \\
top\_10 & top\_5 & 0.3470 & 0.3950 & 62.0000 & 0.0000 & 2.57e+16 & -1.7378 \\
top\_10 & top\_50 & 0.3470 & 0.4293 & 62.0000 & 0.0000 & 1.6e+16 & -1.8080 \\
top\_25 & top\_5 & 0.4322 & 0.3950 & 62.0000 & 0.0000 & 9.176e+09 & 1.3814 \\
top\_25 & top\_50 & 0.4322 & 0.4293 & 62.0000 & 0.5728 & 0.161 & 0.0646 \\
top\_5 & top\_50 & 0.3950 & 0.4293 & 62.0000 & 0.0000 & 3986.271 & -0.8427 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for feature\_selection and target retweet} \label{tabPostHoc-Friedman-PRAUC-retweet-feature_selection-evaluated_on-feature_selection} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for feature\_selection and target retweet} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
all & top\_10 & 0.3710 & 0.2170 & 62.0000 & 0.0000 & 5.719e+26 & 3.3087 \\
all & top\_25 & 0.3710 & 0.3119 & 62.0000 & 0.0000 & 4.156e+04 & 0.9783 \\
all & top\_5 & 0.3710 & 0.1946 & 62.0000 & 0.0000 & 1.746e+30 & 4.4135 \\
all & top\_50 & 0.3710 & 0.2657 & 62.0000 & 0.0000 & 5.362e+21 & 2.5606 \\
top\_10 & top\_25 & 0.2170 & 0.3119 & 62.0000 & 0.0000 & 1.419e+14 & -1.4347 \\
top\_10 & top\_5 & 0.2170 & 0.1946 & 62.0000 & 0.0001 & 261.085 & 0.4638 \\
top\_10 & top\_50 & 0.2170 & 0.2657 & 62.0000 & 0.0000 & 4.922e+07 & -0.9893 \\
top\_25 & top\_5 & 0.3119 & 0.1946 & 62.0000 & 0.0000 & 1.914e+13 & 1.9009 \\
top\_25 & top\_50 & 0.3119 & 0.2657 & 62.0000 & 0.0000 & 7.966e+05 & 0.7399 \\
top\_5 & top\_50 & 0.1946 & 0.2657 & 62.0000 & 0.0000 & 1.169e+11 & -1.6506 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for feature\_selection and target retweet} \label{tabPostHoc-Friedman-RCE-retweet-feature_selection-evaluated_on-feature_selection} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for feature\_selection and target retweet} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
all & top\_10 & 0.3710 & 0.2170 & 62.0000 & 0.0000 & 5.719e+26 & 3.3087 \\
all & top\_25 & 0.3710 & 0.3119 & 62.0000 & 0.0000 & 4.156e+04 & 0.9783 \\
all & top\_5 & 0.3710 & 0.1946 & 62.0000 & 0.0000 & 1.746e+30 & 4.4135 \\
all & top\_50 & 0.3710 & 0.2657 & 62.0000 & 0.0000 & 5.362e+21 & 2.5606 \\
top\_10 & top\_25 & 0.2170 & 0.3119 & 62.0000 & 0.0000 & 1.419e+14 & -1.4347 \\
top\_10 & top\_5 & 0.2170 & 0.1946 & 62.0000 & 0.0001 & 261.085 & 0.4638 \\
top\_10 & top\_50 & 0.2170 & 0.2657 & 62.0000 & 0.0000 & 4.922e+07 & -0.9893 \\
top\_25 & top\_5 & 0.3119 & 0.1946 & 62.0000 & 0.0000 & 1.914e+13 & 1.9009 \\
top\_25 & top\_50 & 0.3119 & 0.2657 & 62.0000 & 0.0000 & 7.966e+05 & 0.7399 \\
top\_5 & top\_50 & 0.1946 & 0.2657 & 62.0000 & 0.0000 & 1.169e+11 & -1.6506 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for feature\_selection and target quote} \label{tabPostHoc-Friedman-PRAUC-quote-feature_selection-evaluated_on-feature_selection} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for feature\_selection and target quote} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
all & top\_10 & 0.4764 & 0.4737 & 62.0000 & 1.0000 & 0.152 & 0.0635 \\
all & top\_25 & 0.4764 & 0.4635 & 62.0000 & 0.4503 & 0.64 & 0.3562 \\
all & top\_5 & 0.4764 & 0.4528 & 62.0000 & 0.0037 & 64.497 & 0.6010 \\
all & top\_50 & 0.4764 & 0.4642 & 62.0000 & 0.4503 & 0.609 & 0.3257 \\
top\_10 & top\_25 & 0.4737 & 0.4635 & 62.0000 & 0.4503 & 0.576 & 0.3351 \\
top\_10 & top\_5 & 0.4737 & 0.4528 & 62.0000 & 0.0037 & 59.06 & 0.6138 \\
top\_10 & top\_50 & 0.4737 & 0.4642 & 62.0000 & 0.4503 & 0.38 & 0.2981 \\
top\_25 & top\_5 & 0.4635 & 0.4528 & 62.0000 & 0.0541 & 4.303 & 0.3870 \\
top\_25 & top\_50 & 0.4635 & 0.4642 & 62.0000 & 1.0000 & 0.146 & -0.0286 \\
top\_5 & top\_50 & 0.4528 & 0.4642 & 62.0000 & 0.0431 & 5.888 & -0.3906 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for feature\_selection and target quote} \label{tabPostHoc-Friedman-RCE-quote-feature_selection-evaluated_on-feature_selection} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for feature\_selection and target quote} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
all & top\_10 & 0.4764 & 0.4737 & 62.0000 & 1.0000 & 0.152 & 0.0635 \\
all & top\_25 & 0.4764 & 0.4635 & 62.0000 & 0.4503 & 0.64 & 0.3562 \\
all & top\_5 & 0.4764 & 0.4528 & 62.0000 & 0.0037 & 64.497 & 0.6010 \\
all & top\_50 & 0.4764 & 0.4642 & 62.0000 & 0.4503 & 0.609 & 0.3257 \\
top\_10 & top\_25 & 0.4737 & 0.4635 & 62.0000 & 0.4503 & 0.576 & 0.3351 \\
top\_10 & top\_5 & 0.4737 & 0.4528 & 62.0000 & 0.0037 & 59.06 & 0.6138 \\
top\_10 & top\_50 & 0.4737 & 0.4642 & 62.0000 & 0.4503 & 0.38 & 0.2981 \\
top\_25 & top\_5 & 0.4635 & 0.4528 & 62.0000 & 0.0541 & 4.303 & 0.3870 \\
top\_25 & top\_50 & 0.4635 & 0.4642 & 62.0000 & 1.0000 & 0.146 & -0.0286 \\
top\_5 & top\_50 & 0.4528 & 0.4642 & 62.0000 & 0.0431 & 5.888 & -0.3906 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for feature\_selection and target react} \label{tabPostHoc-Friedman-PRAUC-react-feature_selection-evaluated_on-feature_selection} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for feature\_selection and target react} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
all & top\_10 & 0.7065 & 0.6367 & 62.0000 & 0.0000 & 2.871e+14 & 2.0272 \\
all & top\_25 & 0.7065 & 0.6645 & 62.0000 & 0.0000 & 6.562e+07 & 1.2071 \\
all & top\_5 & 0.7065 & 0.6638 & 62.0000 & 0.0000 & 6.897e+07 & 1.4526 \\
all & top\_50 & 0.7065 & 0.6729 & 62.0000 & 0.0000 & 4.168e+07 & 1.0623 \\
top\_10 & top\_25 & 0.6367 & 0.6645 & 62.0000 & 0.0000 & 3.301e+08 & -0.6686 \\
top\_10 & top\_5 & 0.6367 & 0.6638 & 62.0000 & 0.0000 & 1.945e+16 & -0.7274 \\
top\_10 & top\_50 & 0.6367 & 0.6729 & 62.0000 & 0.0000 & 2.068e+13 & -0.9251 \\
top\_25 & top\_5 & 0.6645 & 0.6638 & 62.0000 & 0.8474 & 0.141 & 0.0193 \\
top\_25 & top\_50 & 0.6645 & 0.6729 & 62.0000 & 0.0021 & 35.753 & -0.2114 \\
top\_5 & top\_50 & 0.6638 & 0.6729 & 62.0000 & 0.0360 & 2.079 & -0.2606 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for feature\_selection and target react} \label{tabPostHoc-Friedman-RCE-react-feature_selection-evaluated_on-feature_selection} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for feature\_selection and target react} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
all & top\_10 & 0.7065 & 0.6367 & 62.0000 & 0.0000 & 2.871e+14 & 2.0272 \\
all & top\_25 & 0.7065 & 0.6645 & 62.0000 & 0.0000 & 6.562e+07 & 1.2071 \\
all & top\_5 & 0.7065 & 0.6638 & 62.0000 & 0.0000 & 6.897e+07 & 1.4526 \\
all & top\_50 & 0.7065 & 0.6729 & 62.0000 & 0.0000 & 4.168e+07 & 1.0623 \\
top\_10 & top\_25 & 0.6367 & 0.6645 & 62.0000 & 0.0000 & 3.301e+08 & -0.6686 \\
top\_10 & top\_5 & 0.6367 & 0.6638 & 62.0000 & 0.0000 & 1.945e+16 & -0.7274 \\
top\_10 & top\_50 & 0.6367 & 0.6729 & 62.0000 & 0.0000 & 2.068e+13 & -0.9251 \\
top\_25 & top\_5 & 0.6645 & 0.6638 & 62.0000 & 0.8474 & 0.141 & 0.0193 \\
top\_25 & top\_50 & 0.6645 & 0.6729 & 62.0000 & 0.0021 & 35.753 & -0.2114 \\
top\_5 & top\_50 & 0.6638 & 0.6729 & 62.0000 & 0.0360 & 2.079 & -0.2606 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_technique and target like} \label{tabPostHoc-Friedman-PRAUC-like-to_technique-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_technique and target like} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
EU & EWU & 0.6106 & 0.6253 & 62.0000 & 0.0000 & 3355.702 & -0.6234 \\
EU & inter\_EWU+EU & 0.6106 & 0.6515 & 62.0000 & 0.0000 & 2.496e+16 & -1.6751 \\
EWU & inter\_EWU+EU & 0.6253 & 0.6515 & 62.0000 & 0.0000 & 4.586e+19 & -0.8550 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_technique and target like} \label{tabPostHoc-Friedman-RCE-like-to_technique-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_technique and target like} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
EU & EWU & 0.6106 & 0.6253 & 62.0000 & 0.0000 & 3355.702 & -0.6234 \\
EU & inter\_EWU+EU & 0.6106 & 0.6515 & 62.0000 & 0.0000 & 2.496e+16 & -1.6751 \\
EWU & inter\_EWU+EU & 0.6253 & 0.6515 & 62.0000 & 0.0000 & 4.586e+19 & -0.8550 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_technique and target retweet} \label{tabPostHoc-Friedman-PRAUC-retweet-to_technique-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_technique and target retweet} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
EU & EWU & 0.2832 & 0.3514 & 62.0000 & 0.0000 & 6.182e+08 & -1.6658 \\
EU & inter\_EWU+EU & 0.2832 & 0.3802 & 62.0000 & 0.0000 & 3.074e+15 & -2.4848 \\
EWU & inter\_EWU+EU & 0.3514 & 0.3802 & 62.0000 & 0.0000 & 1.034e+10 & -0.6391 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_technique and target retweet} \label{tabPostHoc-Friedman-RCE-retweet-to_technique-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_technique and target retweet} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
EU & EWU & 0.2832 & 0.3514 & 62.0000 & 0.0000 & 6.182e+08 & -1.6658 \\
EU & inter\_EWU+EU & 0.2832 & 0.3802 & 62.0000 & 0.0000 & 3.074e+15 & -2.4848 \\
EWU & inter\_EWU+EU & 0.3514 & 0.3802 & 62.0000 & 0.0000 & 1.034e+10 & -0.6391 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_technique and target quote} \label{tabPostHoc-Friedman-PRAUC-quote-to_technique-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_technique and target quote} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
EU & EWU & 0.4554 & 0.4776 & 62.0000 & 0.0000 & 1.843e+05 & -0.7472 \\
EU & inter\_EWU+EU & 0.4554 & 0.4582 & 62.0000 & 0.5736 & 0.161 & -0.0871 \\
EWU & inter\_EWU+EU & 0.4776 & 0.4582 & 62.0000 & 0.0000 & 1708.59 & 0.5095 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_technique and target quote} \label{tabPostHoc-Friedman-RCE-quote-to_technique-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_technique and target quote} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
EU & EWU & 0.4554 & 0.4776 & 62.0000 & 0.0000 & 1.843e+05 & -0.7472 \\
EU & inter\_EWU+EU & 0.4554 & 0.4582 & 62.0000 & 0.5736 & 0.161 & -0.0871 \\
EWU & inter\_EWU+EU & 0.4776 & 0.4582 & 62.0000 & 0.0000 & 1708.59 & 0.5095 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_technique and target react} \label{tabPostHoc-Friedman-PRAUC-react-to_technique-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_technique and target react} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
EU & EWU & 0.6608 & 0.6752 & 62.0000 & 0.0011 & 23.542 & -0.4662 \\
EU & inter\_EWU+EU & 0.6608 & 0.6888 & 62.0000 & 0.0000 & 1.256e+09 & -1.0888 \\
EWU & inter\_EWU+EU & 0.6752 & 0.6888 & 62.0000 & 0.0000 & 7.982e+11 & -0.3625 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_technique and target react} \label{tabPostHoc-Friedman-RCE-react-to_technique-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_technique and target react} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
EU & EWU & 0.6608 & 0.6752 & 62.0000 & 0.0011 & 23.542 & -0.4662 \\
EU & inter\_EWU+EU & 0.6608 & 0.6888 & 62.0000 & 0.0000 & 1.256e+09 & -1.0888 \\
EWU & inter\_EWU+EU & 0.6752 & 0.6888 & 62.0000 & 0.0000 & 7.982e+11 & -0.3625 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_percent and target like} \label{tabPostHoc-Friedman-PRAUC-like-to_percent-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_percent and target like} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
10pct & 1pct & 0.6374 & 0.5879 & 62.0000 & 0.0000 & 4.139e+10 & 1.8117 \\
10pct & 2pct & 0.6374 & 0.6450 & 62.0000 & 0.0028 & 10.624 & -0.3003 \\
10pct & 5pct & 0.6374 & 0.6510 & 62.0000 & 0.0001 & 1000.76 & -0.4876 \\
1pct & 2pct & 0.5879 & 0.6450 & 62.0000 & 0.0000 & 9.622e+19 & -2.3725 \\
1pct & 5pct & 0.5879 & 0.6510 & 62.0000 & 0.0000 & 8.242e+22 & -2.3639 \\
2pct & 5pct & 0.6450 & 0.6510 & 62.0000 & 0.0014 & 36.508 & -0.2418 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_percent and target like} \label{tabPostHoc-Friedman-RCE-like-to_percent-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_percent and target like} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
10pct & 1pct & 0.6374 & 0.5879 & 62.0000 & 0.0000 & 4.139e+10 & 1.8117 \\
10pct & 2pct & 0.6374 & 0.6450 & 62.0000 & 0.0028 & 10.624 & -0.3003 \\
10pct & 5pct & 0.6374 & 0.6510 & 62.0000 & 0.0001 & 1000.76 & -0.4876 \\
1pct & 2pct & 0.5879 & 0.6450 & 62.0000 & 0.0000 & 9.622e+19 & -2.3725 \\
1pct & 5pct & 0.5879 & 0.6510 & 62.0000 & 0.0000 & 8.242e+22 & -2.3639 \\
2pct & 5pct & 0.6450 & 0.6510 & 62.0000 & 0.0014 & 36.508 & -0.2418 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_percent and target reply} \label{tabPostHoc-Friedman-PRAUC-reply-to_percent-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_percent and target reply} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
10pct & 1pct & 0.4157 & 0.3742 & 62.0000 & 0.0000 & 2.108e+09 & 1.3733 \\
10pct & 2pct & 0.4157 & 0.4639 & 62.0000 & 0.0000 & 4.537e+14 & -1.6589 \\
10pct & 5pct & 0.4157 & 0.4211 & 62.0000 & 0.3329 & 0.217 & -0.1491 \\
1pct & 2pct & 0.3742 & 0.4639 & 62.0000 & 0.0000 & 1.337e+20 & -2.5002 \\
1pct & 5pct & 0.3742 & 0.4211 & 62.0000 & 0.0000 & 3.63e+10 & -1.1172 \\
2pct & 5pct & 0.4639 & 0.4211 & 62.0000 & 0.0000 & 1.233e+08 & 1.0386 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_percent and target reply} \label{tabPostHoc-Friedman-RCE-reply-to_percent-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_percent and target reply} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
10pct & 1pct & 0.4157 & 0.3742 & 62.0000 & 0.0000 & 2.108e+09 & 1.3733 \\
10pct & 2pct & 0.4157 & 0.4639 & 62.0000 & 0.0000 & 4.537e+14 & -1.6589 \\
10pct & 5pct & 0.4157 & 0.4211 & 62.0000 & 0.3329 & 0.217 & -0.1491 \\
1pct & 2pct & 0.3742 & 0.4639 & 62.0000 & 0.0000 & 1.337e+20 & -2.5002 \\
1pct & 5pct & 0.3742 & 0.4211 & 62.0000 & 0.0000 & 3.63e+10 & -1.1172 \\
2pct & 5pct & 0.4639 & 0.4211 & 62.0000 & 0.0000 & 1.233e+08 & 1.0386 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_percent and target retweet} \label{tabPostHoc-Friedman-PRAUC-retweet-to_percent-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_percent and target retweet} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
10pct & 1pct & 0.2673 & 0.2932 & 62.0000 & 0.0000 & 2048.931 & -0.8747 \\
10pct & 2pct & 0.2673 & 0.3828 & 62.0000 & 0.0000 & 1.557e+32 & -3.2820 \\
10pct & 5pct & 0.2673 & 0.3734 & 62.0000 & 0.0000 & 7.656e+23 & -2.4854 \\
1pct & 2pct & 0.2932 & 0.3828 & 62.0000 & 0.0000 & 2.277e+19 & -2.6825 \\
1pct & 5pct & 0.2932 & 0.3734 & 62.0000 & 0.0000 & 1.122e+17 & -1.9457 \\
2pct & 5pct & 0.3828 & 0.3734 & 62.0000 & 0.0690 & 0.685 & 0.2059 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_percent and target retweet} \label{tabPostHoc-Friedman-RCE-retweet-to_percent-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_percent and target retweet} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
10pct & 1pct & 0.2673 & 0.2932 & 62.0000 & 0.0000 & 2048.931 & -0.8747 \\
10pct & 2pct & 0.2673 & 0.3828 & 62.0000 & 0.0000 & 1.557e+32 & -3.2820 \\
10pct & 5pct & 0.2673 & 0.3734 & 62.0000 & 0.0000 & 7.656e+23 & -2.4854 \\
1pct & 2pct & 0.2932 & 0.3828 & 62.0000 & 0.0000 & 2.277e+19 & -2.6825 \\
1pct & 5pct & 0.2932 & 0.3734 & 62.0000 & 0.0000 & 1.122e+17 & -1.9457 \\
2pct & 5pct & 0.3828 & 0.3734 & 62.0000 & 0.0690 & 0.685 & 0.2059 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_percent and target quote} \label{tabPostHoc-Friedman-PRAUC-quote-to_percent-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_percent and target quote} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
10pct & 1pct & 0.4801 & 0.4340 & 62.0000 & 0.0000 & 1.015e+15 & 1.7528 \\
10pct & 2pct & 0.4801 & 0.4909 & 62.0000 & 0.0059 & 10.0 & -0.4799 \\
10pct & 5pct & 0.4801 & 0.4715 & 62.0000 & 0.0572 & 0.796 & 0.2457 \\
1pct & 2pct & 0.4340 & 0.4909 & 62.0000 & 0.0000 & 1.735e+19 & -2.0212 \\
1pct & 5pct & 0.4340 & 0.4715 & 62.0000 & 0.0000 & 4.197e+08 & -0.9718 \\
2pct & 5pct & 0.4909 & 0.4715 & 62.0000 & 0.0011 & 66.833 & 0.5357 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_percent and target quote} \label{tabPostHoc-Friedman-RCE-quote-to_percent-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_percent and target quote} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
10pct & 1pct & 0.4801 & 0.4340 & 62.0000 & 0.0000 & 1.015e+15 & 1.7528 \\
10pct & 2pct & 0.4801 & 0.4909 & 62.0000 & 0.0059 & 10.0 & -0.4799 \\
10pct & 5pct & 0.4801 & 0.4715 & 62.0000 & 0.0572 & 0.796 & 0.2457 \\
1pct & 2pct & 0.4340 & 0.4909 & 62.0000 & 0.0000 & 1.735e+19 & -2.0212 \\
1pct & 5pct & 0.4340 & 0.4715 & 62.0000 & 0.0000 & 4.197e+08 & -0.9718 \\
2pct & 5pct & 0.4909 & 0.4715 & 62.0000 & 0.0011 & 66.833 & 0.5357 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_percent and target react} \label{tabPostHoc-Friedman-PRAUC-react-to_percent-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_percent and target react} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
10pct & 1pct & 0.6800 & 0.6425 & 62.0000 & 0.0000 & 9.871e+05 & 1.2364 \\
10pct & 2pct & 0.6800 & 0.6992 & 62.0000 & 0.0000 & 5.584e+06 & -0.6716 \\
10pct & 5pct & 0.6800 & 0.6853 & 62.0000 & 0.0566 & 0.802 & -0.1540 \\
1pct & 2pct & 0.6425 & 0.6992 & 62.0000 & 0.0000 & 6.407e+20 & -2.3184 \\
1pct & 5pct & 0.6425 & 0.6853 & 62.0000 & 0.0000 & 1.28e+11 & -1.3974 \\
2pct & 5pct & 0.6992 & 0.6853 & 62.0000 & 0.0000 & 2.502e+07 & 0.4839 \\
\end{longtable}

\begin{longtable}[ht]{llrrrrlr}
\caption{Results of the post hoc Wilcoxon for to\_percent and target react} \label{tabPostHoc-Friedman-RCE-react-to_percent-evaluated_on-evaluated_on} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endfirsthead
\caption[]{Results of the post hoc Wilcoxon for to\_percent and target react} \\
A & B & mean(A) & mean(B) & dof & p-corr & BF10 & hedges \\
\endhead
\multicolumn{8}{r}{Continued on next page} \\
\endfoot
\endlastfoot
10pct & 1pct & 0.6800 & 0.6425 & 62.0000 & 0.0000 & 9.871e+05 & 1.2364 \\
10pct & 2pct & 0.6800 & 0.6992 & 62.0000 & 0.0000 & 5.584e+06 & -0.6716 \\
10pct & 5pct & 0.6800 & 0.6853 & 62.0000 & 0.0566 & 0.802 & -0.1540 \\
1pct & 2pct & 0.6425 & 0.6992 & 62.0000 & 0.0000 & 6.407e+20 & -2.3184 \\
1pct & 5pct & 0.6425 & 0.6853 & 62.0000 & 0.0000 & 1.28e+11 & -1.3974 \\
2pct & 5pct & 0.6992 & 0.6853 & 62.0000 & 0.0000 & 2.502e+07 & 0.4839 \\
\end{longtable}
